Tiny Machine Learning for Concept Drift

Tiny Machine Learning (TML) is a new research area whose goal is to design machine and deep learning techniques able to operate in Embedded Systems and IoT units, hence satisfying the severe technological constraints on memory, computation, and energy characterizing these pervasive devices. Interestingly, the related literature mainly focused on reducing the computational and memory demand of the inference phase of machine and deep learning models. At the same time, the training is typically assumed to be carried out in Cloud or edge computing systems (due to the larger memory and computational requirements). This assumption results in TML solutions that might become obsolete when the process generating the data is affected by concept drift (e.g., due to periodicity or seasonality effect, faults or malfunctioning affecting sensors or actuators, or changes in the users' behavior), a common situation in real-world application scenarios. For the first time in the literature, this paper introduces a Tiny Machine Learning for Concept Drift (TML-CD) solution based on deep learning feature extractors and a k-nearest neighbors classifier integrating a hybrid adaptation module able to deal with concept drift affecting the data-generating process. This adaptation module continuously updates (in a passive way) the knowledge base of TML-CD and, at the same time, employs a Change Detection Test to inspect for changes (in an active way) to quickly adapt to concept drift by removing the obsolete knowledge. Experimental results on both image and audio benchmarks show the effectiveness of the proposed solution, whilst the porting of TML-CD on three off-the-shelf micro-controller units shows the feasibility of what is proposed in real-world pervasive systems.

==> figure_algorithm.tex <==
%
\begin{figure*}[t]
    %
    \centering
    %
    %\captionsetup{width=\textwidth}
    %
    \begin{tikzpicture}
        %
        \begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={Classifier $\mathcal{K}$,Hybrid Tiny $k$NN,Active Tiny $k$NN,CIT,NN incremental,Change Time}]
            %
            %\addlegendimage{green!40!black, dashdotted, thick}
            %
            \addlegendimage{empty legend}
            %
            \addlegendimage{vibrantBlue, solid, every mark/.append style={solid, fill=vibrantBlue},mark=*}   
            %
            \addlegendimage{vibrantOrange, densely dashed, every mark/.append style={solid, fill=vibrantOrange}, mark=triangle*}
            %
            \addlegendimage{vibrantTeal, densely dotted, every mark/.append style={solid, fill=vibrantTeal}, mark=square*}
            %
            \addlegendimage{vibrantCyan, densely dashdotted, every mark/.append style={solid, fill=vibrantCyan}, mark=diamond*}
            %
            \addlegendimage{vibrantRed, densely dash dot dot, thick}
            %
            % \addlegendimage{vibrantGrey, densely dash dash dot, every mark/.append style={solid, fill=vibrantGrey, scale=1.5}, mark=star}
            %
            %\addlegendimage{vibrantMagenta, densely dash dash dot dot, every mark/.append style={solid, fill=vibrantMagenta, scale=1.5}, mark=|}
            %
        \end{customlegend}
    \end{tikzpicture}
    %	
    \vspace*{-0.5cm}
    
    %
    \subfloat[][2-class \textit{Speech Command Identification} where a class changes after half samples.]
    {
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                width=0.50\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,500,...,3005},
                ymin=0.5,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Accuracy,
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
       \quad \hspace*{\fill}
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                %axis y line*=left,
                %
                width=0.50\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,500,...,3005},
                ymin=-20,
                ymax=500,
                ytick={0, 50,...,500},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Memory (Number of Samples),
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,500);
                %
            \end{axis}
            %
%            \begin{axis}[
%                %
%                axis y line*=right,
%                axis x line=none,
%                %
%                width=0.50\textwidth,
%                height=5cm,
%                %
%                %
%                xmin=-200,
%                xmax=3200,
%                xtick={0,500,...,3005},
%                %ymin=-0.2,
%                ymax=1,
%                ytick={0,1, ...,5},
%                %extra y ticks={0,0.05},
%                %extra y tick labels={0,0.05},
%                %
%                ylabel=Detections,
%                %
%                % mark options={scale=1},
%                %
%                %each nth point = 10, filter discard warning=false, unbounded coords=discard ,
%                %mark repeat=20,
%                %no markers,
%                %
%                cycle list name=vibrant,
%                %
%                ]
%                %
%                \addplot+[ycomb, y filter/.expression={y==0 ? nan : y}]
%                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
%                {csv/csv_audio_active3_fs_1_c1_2/detections.csv};
%                %
%                %
%                \addplot+[ycomb, y filter/.expression={y==0 ? nan : y}]
%                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
%                {csv/csv_audio_active3_fs_1_c1_2/detections.csv};
%                %
%            \end{axis}
%\vspace*{-0.3cm}
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_change_class}
    }
    %
    
    %
    \subfloat[][2-class \textit{Speech Command Identification} where noise affects the data after half samples.]
    {
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                width=0.30\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,750,...,3005},
                ymin=0.7495,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Accuracy,
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h50_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
        \hspace*{-0.2cm}
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                %axis y line*=left,
                %
                width=0.22\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,1500,...,3005},
                ymin=-20,
                ymax=500,
                ytick={0, 50,...,500},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Memory (Number of Samples),
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h50_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,500);
                %
            \end{axis}
            %
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_noise}
    }
%
\hspace{\fill}
    %
    \subfloat[][2-class \textit{Image Classification} where a class changes after half samples.]
    {
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                width=0.30\textwidth,
                height=5cm,
                %
                xmin=-100,
                xmax=2100,
                xtick={0,500,...,3005},
                ymin=0.50,
                ymax=0.75,
                ytick={0.1,0.15,...,1.00},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Accuracy,
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h25_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h25_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h25_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h25_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h25_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1000,0) -- (1000,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
        \hspace*{-0.2cm}
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                %axis y line*=left,
                %
                width=0.22\textwidth,
                height=5cm,
                %
                xmin=-100,
                xmax=2100,
                xtick={0,1000,...,3005},
                ymin=-20,
                ymax=900,
                ytick={0, 100,...,1000},
                ylabel shift={-5pt},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Memory (Number of Samples),
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h25_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h25_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h25_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h25_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h25_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                %%%%%% TMP FAKE PLOT  %%%
                \addplot [
                domain=-100:-20, 
                samples=10, 
                ]
                {x^2 - 2*x - 1};
                %                \addplot
                %                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                %                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %                %
                %                \addplot[name path=top,draw=none,forget plot]
                %                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                %                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %                \addplot[name path=bot,draw=none,forget plot]
                %                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                %                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                %                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active2_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1000,0) -- (1000,1000);
                %
            \end{axis}
            %
            %
        \end{tikzpicture}
        %
        \label{fig:results_image_change_class}
    }
    %
    %\vspace*{-0.25cm}
    %
    \caption{\textbf{todo}}
    %
    \label{fig:results_condensing}
    %
    %\vspace*{-0.25cm}
    %
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%


==> figure_algorithm2.tex <==
%
\begin{figure*}[t]
    %
    \centering
    %
    %\captionsetup{width=\textwidth}
    %
    \tikzsetnextfilename{alg_legend}
    \begin{tikzpicture}
        %
        \begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={Classifier $\mathcal{K}$,Hybrid Tiny $k$NN,Active Tiny $k$NN,CIT,NN incremental,Change Time}]
            %
            %\addlegendimage{green!40!black, dashdotted, thick}
            %
            \addlegendimage{empty legend}
            %
            \addlegendimage{vibrantBlue, solid, every mark/.append style={solid, fill=vibrantBlue},mark=*,thick}   
            %
            \addlegendimage{vibrantOrange, densely dashed, every mark/.append style={solid, fill=vibrantOrange}, mark=triangle*,thick}
            %
            \addlegendimage{vibrantTeal, densely dotted, every mark/.append style={solid, fill=vibrantTeal}, mark=square*,thick}
            %
            \addlegendimage{vibrantCyan, densely dashdotted, every mark/.append style={solid, fill=vibrantCyan}, mark=diamond*,thick}
            %
            \addlegendimage{vibrantRed, densely dash dot dot, thick}
            %
            % \addlegendimage{vibrantGrey, densely dash dash dot, every mark/.append style={solid, fill=vibrantGrey, scale=1.5}, mark=star}
            %
            %\addlegendimage{vibrantMagenta, densely dash dash dot dot, every mark/.append style={solid, fill=vibrantMagenta, scale=1.5}, mark=|}
            %
        \end{customlegend}
    \end{tikzpicture}
    %	
    \vspace*{-0.5cm}
    
    %
    \subfloat[][2-class \emph{Speech Command Identification} where a class changes after half samples.]
    {
        %
        \tikzsetnextfilename{alg_audio_2_c1}
        \begin{tikzpicture}
            %
            \begin{groupplot}[
                group style={
                    group size=1 by 2,
                    % only show ticklabels and axis labels on the bottom
                    x descriptions at=edge bottom,
                    vertical sep=1pt,
                },
                %\begin{axis}[
                %
                width=0.39\textwidth,
                %height=7cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,500,...,3005},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                %
                xlabel=Samples,
                %
                cycle list name=vibrant,
                %
                ]
                % ACCURACY PLOT
                \nextgroupplot[
                %
                height=4cm,
                %
                ymin=0.505,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                %
                ylabel=Accuracy,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
                % SAMPLES PLOT
                \nextgroupplot[
                %
                height=3cm,
                %
                ymin=-20,
                ymax=500,
                ytick={0,100,...,498},
                %
                % ylabel=Memory (Number of Samples),
                ylabel=Memory,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,500);
                %
            \end{groupplot}
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_change_class}
    }
    %
    \hfill
    %
    \subfloat[][2-class \emph{Speech Command Identification} where noise affects data after half samples]
    {
        %
        \tikzsetnextfilename{alg_audio_2_noise}
        \begin{tikzpicture}
            %
            \begin{groupplot}[
                group style={
                    group size=1 by 2,
                    % only show ticklabels and axis labels on the bottom
                    x descriptions at=edge bottom,
                    vertical sep=1pt,
                },
                %\begin{axis}[
                %
                width=0.30\textwidth,
                %height=7cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,750,...,3005},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                %
                xlabel=Samples,
                %
                cycle list name=vibrant,
                %
                ]
                % ACCURACY PLOT
                \nextgroupplot[
                ymin=0.755,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                height=4cm,
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                ylabel=Accuracy,ylabel shift={-3pt},
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h50_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
                % SAMPLES PLOT
                \nextgroupplot[
                %
                height=3cm,
                %
                ymin=-20,
                ymax=500,
                ytick={0,100,...,498},
                %
                % ylabel=Memory (Number of Samples),
                ylabel=Memory,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h50_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,500);
                %
            \end{groupplot}
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_noise}
    }
    \hfill
    %
    \subfloat[][2-class \emph{Image Classification} where a class changes after half samples.]
    {
        %
        \tikzsetnextfilename{alg_image_2_c1}
        \begin{tikzpicture}
            %
            \begin{groupplot}[
                group style={
                    group size=1 by 2,
                    % only show ticklabels and axis labels on the bottom
                    x descriptions at=edge bottom,
                    vertical sep=1pt,
                },
                %\begin{axis}[
                %
                width=0.30\textwidth,
                %height=7cm,
                %
                xmin=-100,
                xmax=2100,
                xtick={0,500,...,3005},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                %
                xlabel=Samples,
                %
                cycle list name=vibrant,
                %
                ]
                % ACCURACY PLOT
                \nextgroupplot[
                %
                height=4cm,
                %
                ymin=0.505,
                ymax=0.75,
                ytick={0.1,0.15,...,1.00},
                %
                ylabel=Accuracy,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1000,0) -- (1000,1);
                %
                % SAMPLES PLOT
                \nextgroupplot[
                %
                height=3cm,
                %
                ymin=-20,
                ymax=900,
                ytick={0,200,...,898},
                %
                % ylabel=Memory (Number of Samples),
                ylabel=Memory,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_image_active3_fs_1_c1_2/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1000,0) -- (1000,1000);
                %
            \end{groupplot}
            %
        \end{tikzpicture}
        %
        \label{fig:results_image_change_class}
    }

    \subfloat[][3-class \emph{Speech Command Identification} where a class changes after half samples.]
    {
        %
        \tikzsetnextfilename{alg_audio_3_c1}
        \begin{tikzpicture}
            %
            \begin{groupplot}[
                group style={
                    group size=1 by 2,
                    % only show ticklabels and axis labels on the bottom
                    x descriptions at=edge bottom,
                    vertical sep=1pt,
                },
                %\begin{axis}[
                %
                width=0.49\textwidth,
                %height=7cm,
                %
                xmin=-200,
                xmax=4700,
                xtick={0,1000,...,5005},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                %
                xlabel=Samples,
                %
                cycle list name=vibrant,
                %
                ]
                % ACCURACY PLOT
                \nextgroupplot[
                %
                height=4cm,
                %
                ymin=0.46,
                ymax=0.94,
                ytick={0.1,0.15,...,1.00},
                %
                ylabel=Accuracy,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=30,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (2250,0) -- (2250,1);
                %
                % SAMPLES PLOT
                \nextgroupplot[
                %
                height=3cm,
                %
                ymin=-20,
                ymax=1000,
                ytick={0,200,...,998},
                %
                % ylabel=Memory (Number of Samples),
                ylabel=Memory,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=30,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (2250,0) -- (2250,1000);
                %
            \end{groupplot}
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_change_class_3}
    }
    %
    \hfill
    %
    \subfloat[][5-class \emph{Speech Command Identification} where a class changes after half samples.]
    {
        %
        \tikzsetnextfilename{alg_audio_5_c1}
        \begin{tikzpicture}
            %
            \begin{groupplot}[
                group style={
                    group size=1 by 2,
                    % only show ticklabels and axis labels on the bottom
                    x descriptions at=edge bottom,
                    vertical sep=1pt,
                },
                %\begin{axis}[
                %
                width=0.49\textwidth,
                %height=7cm,
                %
                xmin=-200,
                xmax=7700,
                xtick={0,1500,...,7505},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                %
                xlabel=Samples,
                %
                cycle list name=vibrant,
                %
                ]
                % ACCURACY PLOT
                \nextgroupplot[
                %
                height=4cm,
                %
                ymin=0.31,
                ymax=0.94,
                ytick={0.1,0.2,...,1.00},
                %
                ylabel=Accuracy,ylabel shift={3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=50,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h20_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (3750,0) -- (3750,1);
                %
                % SAMPLES PLOT
                \nextgroupplot[
                %
                height=3cm,
                %
                ymin=-20,
                ymax=2000,
                ytick={0,500,...,1998},
                %
                % ylabel=Memory (Number of Samples),
                ylabel=Memory,ylabel shift={-3pt},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=50,
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h20_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_cdt_accuracy_fast_condensing_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}+\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_cdt_accuracy_fast_condensing_100_mean}-\thisrow{knn_cdt_accuracy_fast_condensing_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_greedy_icnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}+\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_greedy_icnn_kinc_100_mean}-\thisrow{knn_greedy_icnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_incr_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}+\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_incr_100_mean}-\thisrow{nn_incr_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_5/samples.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (3750,0) -- (3750,2000);
                %
            \end{groupplot}
            %
        \end{tikzpicture}
        %
        \label{fig:results_audio_change_class_5}
    }
    %
    %\vspace*{-0.25cm}
    %
    \caption{The mean accuracy and the number of samples to be kept in $\mathcal{K}$'s training set $\mathcal{T}$ over time of the three proposed adaptive algorithms and a continuously learning Neural Network (with one fully-connected classifier). The plots represent the mean $\pm$ standard deviation over 20 experiments with $\lambda=\{2,3,5\}$ classes and the considered scenarios/changes. The algorithms receive as input a training set $\mathcal{T}$, with $\left|\mathcal{T}\right|=100\cdot\lambda$.}
    %
    \label{fig:results_algorithms}
    %
    %
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%


==> figure_approximation.tex <==
%
\begin{figure*}[t]
    %
    \centering
    %
    %\captionsetup{width=\textwidth}
    %
    \tikzsetnextfilename{approximation_legend}
     \begin{tikzpicture}
         %
         \begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={Baseline ($\left|\mathcal{T}\right|=100\cdot\lambda$),$\left|\mathcal{T}\right|=50$,$\left|\mathcal{T}\right|=50$ and $f_a=4410$Hz,Change Time}]
             %
             %\addlegendimage{green!40!black, dashdotted, thick}
             %
             %\addlegendimage{empty legend}
             %
             \addlegendimage{vibrantBlue, solid, every mark/.append style={solid, fill=vibrantBlue},mark=*,thick}   
             %
             \addlegendimage{vibrantOrange, densely dashed, every mark/.append style={solid, fill=vibrantOrange}, mark=triangle*,thick}
             %
             \addlegendimage{vibrantTeal, densely dotted, every mark/.append style={solid, fill=vibrantTeal}, mark=square*,thick}
             %
             %\addlegendimage{vibrantCyan, densely dashdotted, every mark/.append style={solid, fill=vibrantCyan}, mark=diamond*,thick}
             %
             \addlegendimage{vibrantRed, densely dash dot dot, thick}
             %
             % \addlegendimage{vibrantGrey, densely dash dash dot, every mark/.append style={solid, fill=vibrantGrey, scale=1.5}, mark=star}
             %
             %\addlegendimage{vibrantMagenta, densely dash dash dot dot, every mark/.append style={solid, fill=vibrantMagenta, scale=1.5}, mark=|}
             %
         \end{customlegend}
     \end{tikzpicture}
     %	
     \vspace*{-0.5cm}
     
    % 
    %
    \subfloat[][2 classes.]
    {
    %
    \tikzsetnextfilename{approximation_2_classes}
    \begin{tikzpicture}
        %
        \begin{axis}[
            % group style={
            %     group size=1 by 2,
            %     % only show ticklabels and axis labels on the bottom
            %     x descriptions at=edge bottom,
            %     vertical sep=1pt,
            % },
            %\begin{axis}[
            %
            width=0.50\textwidth,
            height=5cm,
            %
            xmin=-200,
            xmax=3200,
            xtick={0,500,...,3005},
            %ymin=0.50,
            ymax=1.00,
            ytick={0.1,0.15,...,1.00},
            %
            xmajorgrids,
            ymajorgrids,
            grid style={loosely dashed,ultra thin},
            %
            every axis plot/.append style={thick},
            each nth point = 10, filter discard warning=false, unbounded coords=discard ,
            mark repeat=20,
            %
            xlabel=Samples,
            ylabel=Accuracy,
            ylabel shift={-3pt},
            %
            cycle list name=vibrant,
            %
            ]
            %
            \addplot
            table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
            %
            \addplot[name path=top,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
            \addplot[name path=bot,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2/accuracy.csv};
            \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
            fill between[of=top and bot];
            %
            %
            \addplot
            table [x=index,y=hybrid_accuracy_fast__condensing_h50_100_mean,col sep=comma] 
            {csv/csv_audio_active2_fs_1_c1_2_approximated50/accuracy.csv};
            %
            \addplot[name path=top,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active2_fs_1_c1_2_approximated50/accuracy.csv};
            \addplot[name path=bot,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h50_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h50_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active2_fs_1_c1_2_approximated50/accuracy.csv};
            \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
            fill between[of=top and bot];
            %
            %
            \addplot
            table [x=index,y=hybrid_accuracy_fast__condensing_h20_100_mean,col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2_approximated50_f4410/accuracy.csv};
            %
            \addplot[name path=top,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2_approximated50_f4410/accuracy.csv};
            \addplot[name path=bot,draw=none,forget plot]
            table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h20_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h20_100_std}*1.96/sqrt{20},col sep=comma] 
            {csv/csv_audio_active3_fs_1_c1_2_approximated50_f4410/accuracy.csv};
            \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
            fill between[of=top and bot];
            %
            %
            %
            %
            \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
            %
        \end{axis}
        %
    \end{tikzpicture}
    %
    \label{fig:results_approximated_2classes}
    %
    }
    %
    \hfill
    %
    \subfloat[][3 classes.]
    {
        %
        \tikzsetnextfilename{approximation_3_classes}
        \begin{tikzpicture}
            %
            \begin{axis}[
                % group style={
                %     group size=1 by 2,
                %     % only show ticklabels and axis labels on the bottom
                %     x descriptions at=edge bottom,
                %     vertical sep=1pt,
                % },
                %\begin{axis}[
                %
                width=0.50\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=4700,
                xtick={0,1000,...,5005},
                ymin=0.30,
                ymax=0.90,
                ytick={0.1,0.15,...,1.00},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                every axis plot/.append style={thick},
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=30,
                %
                xlabel=Samples,
                ylabel=Accuracy,
                ylabel shift={-3pt},
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_3_approximated50/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_3_approximated50/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_3_approximated50/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=hybrid_accuracy_fast__condensing_h10_100_mean,col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3_approximated50_f4410/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}+\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3_approximated50_f4410/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{hybrid_accuracy_fast__condensing_h10_100_mean}-\thisrow{hybrid_accuracy_fast__condensing_h10_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active3_fs_1_c1_3_approximated50_f4410/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (2250,0) -- (2250,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
        \label{fig:results_approximated_3classes}
        %
    }
    %
    %\vspace*{-0.25cm}
    %
    \caption{The mean accuracy of the Hybrid Tiny $k$NN when satisfying the technological requirements of the STM32 boards. The plots represent the mean $\pm$ standard deviation over 20 experiments in the 2-class \emph{Speech Command Identification} where a class changes after half samples. The algorithms receive as input a training set $\mathcal{T}$, with $\left|\mathcal{T}\right|=50$.}
    %
    \label{fig:results_approximated}
    %
    %
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%


==> figure_architecture.tex <==
\begin{figure}[!t]
	%	
	\centering
    \scriptsize
	%
    %
    \subfloat[][Configuration: condensing of the training set $\mathcal{T}$.]{
                %
        \centering
        %
    \tikzexternalexportnextfalse
    \begin{tikzpicture} [node distance = 1 cm]%
            %
            \centering
            %
            %
            %
            \node (ts) [text centered]
            {\centering Training Set $\mathcal{T}$};
            %
            \node (left_space) [text centered, left=0.25cm of ts]
            {};
            %
            \node (fe) [block, text width=8em, below = 0.25cm of ts] 
            {\centering Feature Extractor $\varphi \left(\cdot\right)$};
            %
%            \node (d) [text centered, right=0.55cm of fe, text width=1cm]
%            {\centering $\mathcal{D}$};
            %
            \node (dimred)  [block, dashed, text width=8em, below = 0.25cm of fe]
            {\centering\itshape Dimensionality Reduction $\varsigma \left(\cdot\right)$};
            %
            \node (extracted_ts) [text centered, below=0.25cm of dimred]
            {\centering $\varsigma \circ\varrho\left(\mathcal{T}\right)$};
            %
            \node (condensing) [block, text width=8em, below=0.25 of extracted_ts]
            {\centering Condensing (Algorithm~\ref{algorithm:condensed_nearest_neighbor})};
            %
            \node (knn) [block, text width=4em, below = 0.25cm of condensing] 
            {\centering $k$NN $\mathcal{K}(\cdot)$};
            %
            \node (knn_ts) [block, text width=6em, right=0.3cm of knn]
            {\centering $\mathcal{K}$'s Training Set $\mathcal{T}$};
            %
            % \node (output2)  [text centered, text width=8em, below=0.5cm of knn2] {\textcolor{white}{$\varsigma \circ \varphi \left( x_t\right)$}};
            %
            %
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %
            \draw[->] (ts) --  (fe);
            %
            %
            \draw [->] (fe) -- (dimred);
            \draw[->] (dimred) -- (extracted_ts);
            \draw[->] (extracted_ts) -- (condensing);
            %
            \draw[->] (condensing) -- (knn_ts);
            \draw[->] (condensing) -- (knn);
            \draw[->] (knn) -- (condensing);
            %
            %
            \label{fig:architectureinitialtraining}
            %
            \end{tikzpicture}
    }
    %
    \hfill
    \subfloat[][Testing or Operational Life.]{
        %
        \centering
        %
        %\captionsetup{width=0.98\textwidth}
        \begin{tikzpicture} [node distance = 1 cm]%
            %
            \centering
            %
            \node (process) [text centered]
            {\centering $\mathcal{P}$};
            %
            \node (right_space) [text centered, right=2.5cm of process]
            {};
            %
            \node (fe) [block, text width=8em, below = 0.5cm of process] 
            {\centering Feature Extractor $\varphi \left(\cdot\right)$};
            %
            %\node (d) [text centered, above right=0.25cm and 0.55cm of fe, text width=1cm]
           % {\centering $\mathcal{D}$};
            %
            \node (dimred)  [block, dashed, text width=8em, below = 0.25cm of fe]
            {\centering\itshape Dimensionality Reduction $\varsigma \left(\cdot\right)$};
            %
            \node (knn) [block, text width=4em, below = 0.25cm of dimred] 
            {\centering $k$NN $\mathcal{K}(\cdot)$};
            %
            \node (knn_ts) [block, text width=6em, right=0.3cm of knn]
            {\centering $\mathcal{K}$'s Training Set $\mathcal{T}$};
            %
            \node (output)  [text centered, below=0.75cm of knn] {\scriptsize$\hat{y_t} = \mathcal{K}\circ \varsigma \circ \varphi \left( x_t\right)$};
            %
            \node (adaptation) [block, text width=6em, below=0.25cm of knn_ts]
            {\centering Adaptation};
            %
            %
            %
            %                \node (circle) [circle, draw, left=3cm of dimred] {};
            %                \draw [-] (circle.0)+(-0.075, 0) -- ++(-0.225, 0);
            %                %
            %                \node (update) [block, text width=4em, right = 0.5cm of circle] 
            %                {\itshape Update};
            %
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %
            \draw[->] (process) --
            node[text width=1cm,xshift=0.6cm, yshift=-0.05cm] {\scriptsize\centering $x_t$}
            (fe);
            %
            %
            \draw [->] (fe) -- (dimred);
            %
            %
            \draw [->] (dimred) -- (knn);
            %
            \draw[->] (knn) -- (output);
            \draw[->] (knn) |- (adaptation);
            %
            \draw[<-] (knn) -- (knn_ts);
            \draw[->] (knn) -- (knn_ts);
            %
            \draw[->] (process) -- ++(0, -0.3cm) -- node[text width=1cm,xshift=0.6cm, yshift=-0.2cm] {\scriptsize\centering $x_t$, $y_t$}
            ++(2.65cm, 0) |- (adaptation);
            \draw[->] (adaptation) -- (knn_ts);
            %
            %% D square
            %\draw[-, dash dot] (process.270) -- ++(0, -0.3) -- ++(2.7, 0) --  ++(0,-2.90) -- ++(-3.95,0) -- ++(0,2.90) -- ++(1.75,0);
            %
            \label{fig:architecturetest}
            %
        \end{tikzpicture}
    }
	%
    %\vspace*{-0.25cm}
    %
	\caption{The proposed architecture of the proposed solution for Tiny Machine Learning for Concept Drift (TML-CD)~$\mathcal{D}$ on embedded systems and IoT units.}
	%
    %\vspace*{-0.5cm}
    %
	\label{fig:architecture}
	%
\end{figure}
%

==> figure_condensing.tex <==
%
\begin{figure*}[t]
    %
    \centering
    %
    %\captionsetup{width=\textwidth}
    %
    \begin{tikzpicture}
        %
        \begin{customlegend}[legend columns=8,legend style={align=left,draw=none,column sep=2ex,font=\footnotesize},legend entries={Classifier $\mathcal{K}$,SVM,kNN,NN--FC1,Condensed NN,Change Time}]
            %
            %\addlegendimage{green!40!black, dashdotted, thick}
            %
            \addlegendimage{empty legend}
            %
            \addlegendimage{vibrantBlue, solid, every mark/.append style={solid, fill=vibrantBlue},mark=*}   
            %
            \addlegendimage{vibrantOrange, densely dashed, every mark/.append style={solid, fill=vibrantOrange}, mark=triangle*}
            %
            \addlegendimage{vibrantTeal, densely dotted, every mark/.append style={solid, fill=vibrantTeal}, mark=square*}
            %
            \addlegendimage{vibrantCyan, densely dashdotted, every mark/.append style={solid, fill=vibrantCyan}, mark=diamond*}
            %
            \addlegendimage{vibrantRed, densely dash dot dot, thick}
            %
           % \addlegendimage{vibrantGrey, densely dash dash dot, every mark/.append style={solid, fill=vibrantGrey, scale=1.5}, mark=star}
            %
           %\addlegendimage{vibrantMagenta, densely dash dash dot dot, every mark/.append style={solid, fill=vibrantMagenta, scale=1.5}, mark=|}
            %
        \end{customlegend}
    \end{tikzpicture}
    %	
    \vspace*{-0.5cm}
    
    %
    \subfloat[][\textit{Speech Command Identification} -- Class change.]
    {
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                width=0.35\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,500,...,3005},
                ymin=0.4,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                ylabel=Accuracy,
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=svm_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{svm_100_mean}+\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{svm_100_mean}-\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_100_mean}+\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_100_mean}-\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_100_mean}+\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_100_mean}-\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_static_cnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}+\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}-\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_c1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
        \label{fig:results_condensing_audio_change_class}
    }
    %
    %
    \hfill
    %
    %
    \subfloat[][\textit{Speech Command Identification} -- Noise.]
    {
        %
        \begin{tikzpicture}
            %
            \begin{axis}[
                %
                width=0.35\textwidth,
                height=5cm,
                %
                xmin=-200,
                xmax=3200,
                xtick={0,500,...,3005},
                ymin=0.4,
                ymax=1.00,
                ytick={0.1,0.15,...,1.00},
                %extra y ticks={0,0.05},
                %extra y tick labels={0,0.05},
                %
                xmajorgrids,
                ymajorgrids,
                grid style={loosely dashed,ultra thin},
                %
                xlabel=Samples,
                %ylabel=Accuracy,
                %
                % mark options={scale=1},
                %
                each nth point = 10, filter discard warning=false, unbounded coords=discard ,
                mark repeat=20,
                %
                cycle list name=vibrant,
                %
                ]
                %
                \addplot
                table [x=index,y=svm_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{svm_100_mean}+\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{svm_100_mean}-\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_100_mean}+\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_100_mean}-\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=nn_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_100_mean}+\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{nn_100_mean}-\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
                fill between[of=top and bot];
                %
                %
                \addplot
                table [x=index,y=knn_static_cnn_kinc_100_mean,col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                %
                \addplot[name path=top,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}+\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot[name path=bot,draw=none,forget plot]
                table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}-\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
                {csv/csv_audio_active2_fs_1_2/accuracy.csv};
                \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
                fill between[of=top and bot];
                %
                %
                \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
                %
            \end{axis}
            %
        \end{tikzpicture}
        %
        \label{fig:results_condensing_audio_noise}
    }
    %
    %
    \hfill
    %
    %
   \subfloat[][\textit{Image Classification} -- Class change.]
  {
      %
      \begin{tikzpicture}
          %
          \begin{axis}[
              %
              width=0.35\textwidth,
              height=5cm,
              %
              xmin=-200,
              xmax=3200,
              xtick={0,500,...,3005},
              ymin=0.4,
              ymax=1.00,
              ytick={0.1,0.15,...,1.00},
              %extra y ticks={0,0.05},
              %extra y tick labels={0,0.05},
              %
              xmajorgrids,
              ymajorgrids,
              grid style={loosely dashed,ultra thin},
              %
              xlabel=Samples,
              %ylabel=Accuracy,
              %
              % mark options={scale=1},
              %
              each nth point = 10, filter discard warning=false, unbounded coords=discard ,
              mark repeat=20,
              %
              cycle list name=vibrant,
              %
              ]
              %
              \addplot
              table [x=index,y=svm_100_mean,col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              %
              \addplot[name path=top,draw=none,forget plot]
              table [x=index,y expr=\thisrow{svm_100_mean}+\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot[name path=bot,draw=none,forget plot]
              table [x=index,y expr=\thisrow{svm_100_mean}-\thisrow{svm_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantBlue]
              fill between[of=top and bot];
              %
              %
              \addplot
              table [x=index,y=knn_100_mean,col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              %
              \addplot[name path=top,draw=none,forget plot]
              table [x=index,y expr=\thisrow{knn_100_mean}+\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot[name path=bot,draw=none,forget plot]
              table [x=index,y expr=\thisrow{knn_100_mean}-\thisrow{knn_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantOrange]
              fill between[of=top and bot];
              %
              %
              \addplot
              table [x=index,y=nn_100_mean,col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              %
              \addplot[name path=top,draw=none,forget plot]
              table [x=index,y expr=\thisrow{nn_100_mean}+\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot[name path=bot,draw=none,forget plot]
              table [x=index,y expr=\thisrow{nn_100_mean}-\thisrow{nn_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantTeal]
              fill between[of=top and bot];
              %
              %
              \addplot
              table [x=index,y=knn_static_cnn_kinc_100_mean,col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              %
              \addplot[name path=top,draw=none,forget plot]
              table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}+\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot[name path=bot,draw=none,forget plot]
              table [x=index,y expr=\thisrow{knn_static_cnn_kinc_100_mean}-\thisrow{knn_static_cnn_kinc_100_std}*1.96/sqrt{20},col sep=comma] 
              {csv/csv_image_active2_fs_1_c1_2/accuracy.csv};
              \addplot [forget plot, draw=none,fill opacity=0.15,fill=vibrantCyan]
              fill between[of=top and bot];
              %
              %
              \draw[vibrantRed, densely dash dot dot, thick] (1500,0) -- (1500,1);
              %
          \end{axis}
          %
      \end{tikzpicture}
      %
      \label{fig:results_condensing_image_change_class}
  }
    %
    %\vspace*{-0.25cm}
    %
    \caption{The impact of condensing techniques on the accuracy in both the scenarios, when no update is done, compared to a SVM and a Neural Network (one fully-connected layer) classifiers. The results represent the mean $\pm$ standard deviation over 20 experiments on pairs of classes.}
    %
    \label{fig:results_condensing}
    %
    %\vspace*{-0.25cm}
    %
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

